Corrections to Published Values of Frequency Sampling Filter Transition Coefficients

Tables of optimal transition coefficients and peak sidelobe level (PSL, in dB) associated with frequency sampling filter (FSF) design were published by Rabiner et al. (Jun 1970), and reproduced, for example, in the book Digital Signal Processing by Proakis and Manolakis (4/e, 2007). A set of values are also given in Appendix H of Understanding Digital Signal Processing} by Lyons (3/e, 2011), but there are significant differences between these two sets. For example, for $N=16$ and BW$=4$, two different transition coefficient values have been reported, viz., $0.38916626$ (Rabiner, et al.) and $0.34918551$ (Lyons). Neither is optimal, for we find the optimum value to be $0.40474097$. The published values of the corresponding PSLs were also found to be incorrect. In this paper we give the optimal values of the transition coefficients and PSL values as estimated by our program for the lowpass and bandpass filters listed in Rabiner et al. and Lyons.

==> (inline-0) <==
\begin{tabularx}{\columnwidth}{YYYY}\\
    \hline
    \hline
    BW & PSL (dB) & & $T_1$ \\\hline
    \multicolumn{3}{c}{$N=16$}   \\\hline
    \multirow{3}{*}{1} & -42.4198 & & 0.43306933 \\
    & -41.2697 & \sout{-39.75363} & 0.42631836 \\
    & -40.1413 & \sout{-44.90}\phantom{000} & 0.41924081 \\\hline
    \multirow{3}{*}{2} & -41.3899 & & 0.41702850 \\
    & -39.7227 & \sout{-37.6135} & 0.40397949 \\
    & -38.1103 & \sout{-45.80}\phantom{~~~} & 0.38969818 \\\hline
    \multirow{3}{*}{3} & -41.2493 & & 0.41001590 \\
    & -39.1661 & \sout{-36.5772} & 0.39454346 \\
    & -36.5836 & \sout{-47.30}\phantom{~~~} & 0.36942214 \\\hline
    \multirow{3}{*}{4} & -41.6636 & & 0.40474097 \\
    & -39.1337 & \sout{-35.8725} & 0.38916626 \\
    & -34.7897 & \sout{-49.60}\phantom{~~~} & 0.34918551 \\\hline
    \multirow{2}{*}{5} & -43.2175 & & 0.39666905 \\
    & -41.1130 & \sout{-35.3170} & 0.38840332 \\\hline
    \multirow{2}{*}{6} & -49.3332 & & 0.37587659\\
    & -40.2540 & \sout{-35.5195} & 0.40155639 \\\hline
    \multicolumn{3}{c}{$N=33$}   \\\hline
    \multirow{3}{*}{1} & -43.0041 & & 0.42980382 \\
    & -42.9621 & \sout{-43.0316} & 0.42994995 \\
    & -42.4198 & \sout{-43.60}\phantom{~~~} & 0.42659097 \\\hline
    \multirow{3}{*}{2} & -42.4130 & & 0.41035321 \\
    & -42.3953 & \sout{42.4253} & 0.41042481 \\
    & -41.5038 & \sout{-43.50}\phantom{~~~} & 0.40433257 \\\hline
    \multirow{3}{*}{3} & -42.4017 & & 0.40135763 \\
    & -42.3879 & \sout{-42.4090} & 0.40141601 \\
    & -41.2145 & \sout{-44.00}\phantom{~~~} & 0.39239983 \\\hline
    \multirow{3}{*}{4} & -42.4538 & & 0.39637170 \\
    & -42.4433 & \sout{-42.4595} & 0.39641724 \\
    & -40.9768 & \sout{-44.40}\phantom{~~~} & 0.38433890 \\\hline
    \multicolumn{3}{c}{$N=128$}   \\\hline
    \multirow{3}{*}{1} & -43.1751 & & 0.42882545 \\
    & -43.1553 & \sout{-43.1530} & 0.42889404 \\
    & -43.1428 & \sout{-43.20}\phantom{~~~} & 0.42864273 \\\hline
  \end{tabularx}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=15$}   \\
    -42.2963 & 0.43370490 & 1 &  -71.8887 & 0.58518349 & 0.09150533 \\
    -41.2619 & 0.41793081 & 2 &  -71.2998 & 0.58546576 & 0.09754605 \\
    -41.2532 & 0.41047294 & 3 &  -73.5765 & 0.57265766 & 0.09175074 \\
    -41.9434 & 0.40402635 & 4 &  -80.0717 & 0.54810045 & 0.07804740 \\
    -44.3219 & 0.39255217 & 5 & -105.5856 & 0.49824241 & 0.05124120 \\
    -56.0065 & 0.35766181 & 6 &           &            &            \\
    \multicolumn{6}{c}{$N=16$}   \\
    -42.4198 & 0.43306933 & 1 &  -71.5979 & 0.58621581 & 0.09225584 \\
    -41.3899 & 0.41702850 & 2 &  -70.6681 & 0.58818922 & 0.09938977 \\
    -41.2493 & 0.41001590 & 3 &  -72.2380 & 0.57815395 & 0.09528050 \\
    -41.6636 & 0.40474097 & 4 &  -76.6370 & 0.55924119 & 0.08476728 \\
    -43.2175 & 0.39666905 & 5 &  -89.7294 & 0.52474095 & 0.06534979 \\
    -49.3332 & 0.37587659 & 6 &           &            &            \\
    \multicolumn{6}{c}{$N=23$}   \\
    -42.8184 & 0.43086895 & 1 &  -70.7414 & 0.58926940 & 0.09450895 \\
    -42.0778 & 0.41258373 & 2 &  -68.4808 & 0.59740421 & 0.10579189 \\
    -41.9269 & 0.40472319 & 3 &  -68.1211 & 0.59662868 & 0.10756017 \\
    -41.8555 & 0.40084247 & 4 &  -68.5997 & 0.59285307 & 0.10626257 \\
    -41.7107 & 0.39932943 & 5 &  -69.3988 & 0.58678652 & 0.10314307 \\
    \multicolumn{6}{c}{$N=24$}   \\
    -42.8472 & 0.43070334 & 1 &  -70.7350 & 0.58927173 & 0.09451579 \\
    -42.1351 & 0.41221543 & 2 &  -68.3741 & 0.59769312 & 0.10601117 \\
    -41.9992 & 0.40420618 & 3 &  -67.8980 & 0.59734875 & 0.10807571 \\
    -41.9524 & 0.40012943 & 4 &  -68.2537 & 0.59420082 & 0.10717815 \\
    -41.8455 & 0.39834675 & 5 &  -68.9864 & 0.58904102 & 0.10458760 \\
    \multicolumn{6}{c}{$N=32$}   \\
    -42.9927 & 0.42986907 &  1 &  -70.9338 & 0.58834622 & 0.09387983 \\
    -42.3969 & 0.41047172 &  2 &  -68.1946 & 0.59793396 & 0.10625935 \\
    -42.3722 & 0.40156510 &  3 &  -67.1876 & 0.59946636 & 0.10965529 \\
    -42.4171 & 0.39664461 &  4 &  -66.8408 & 0.59895684 & 0.11055387 \\
    -42.4563 & 0.39371425 &  5 &  -66.8248 & 0.59758419 & 0.11038922 \\
    -42.4640 & 0.39201059 &  6 &  -67.0397 & 0.59561546 & 0.10957832 \\
    -42.4316 & 0.39117897 &  7 &  -67.4791 & 0.59301126 & 0.10820463 \\
    -42.3541 & 0.39105197 &  8 &  -68.2070 & 0.58953594 & 0.10617212 \\
    -42.1918 & 0.39171691 &  9 &  -69.1045 & 0.58466185 & 0.10326410 \\
    -41.9840 & 0.39296641 & 10 &  -70.3097 & 0.57766399 & 0.09906476 \\
    -41.8994 & 0.39402198 & 11 &  -72.4524 & 0.56707875 & 0.09265734 \\
    -42.1781 & 0.39379506 & 12 &  -76.9829 & 0.54961476 & 0.08216620 \\
    -43.5665 & 0.38930604 & 13 &  -90.0359 & 0.51723526 & 0.06360209 \\
    -49.5362 & 0.37129352 & 14 &           &            &            \\
    \multicolumn{6}{c}{$N=33$}   \\
    -43.0041 & 0.42980382 &  1 &  -70.9667 & 0.58820452 & 0.09378069 \\
    -42.4130 & 0.41035321 &  2 &  -68.2269 & 0.59779841 & 0.10616880 \\
    -42.4017 & 0.40135763 &  3 &  -67.1836 & 0.59943808 & 0.10964542 \\
    -42.4538 & 0.39637170 &  4 &  -66.7952 & 0.59908293 & 0.11065281 \\
    -42.5015 & 0.39336674 &  5 &  -66.7271 & 0.59791667 & 0.11062905 \\
    -42.5194 & 0.39157442 &  6 &  -66.8714 & 0.59622701 & 0.11000518 \\
    -42.4996 & 0.39063425 &  7 &  -67.2072 & 0.59401406 & 0.10889060 \\
    -42.4376 & 0.39037274 &  8 &  -67.7708 & 0.59111407 & 0.10723575 \\
    -42.3185 & 0.39076237 &  9 &  -68.6613 & 0.58718548 & 0.10485574 \\
    -42.1096 & 0.39191304 & 10 &  -69.5651 & 0.58155719 & 0.10150304 \\
    -41.9212 & 0.39332233 & 11 &  -71.0633 & 0.57335799 & 0.09655480 \\
    -41.9261 & 0.39419302 & 12 &  -73.8692 & 0.56048567 & 0.08878702 \\
    -42.4524 & 0.39304441 & 13 &  -80.4528 & 0.53786652 & 0.07542921 \\
    -44.6478 & 0.38539710 & 14 & -105.8873 & 0.49069109 & 0.04982084 \\
    -56.1752 & 0.35360365 & 15 &           &            &            \\
    \multicolumn{6}{c}{$N=47$}   \\
    -43.0962 & 0.42927668 &  1 &  -71.2264 & 0.58707888 & 0.09299780 \\
    -42.5432 & 0.40939381 &  2 &  -68.7215 & 0.59594139 & 0.10490041 \\
    -42.6170 & 0.39978146 &  3 &  -67.6360 & 0.59739283 & 0.10831178 \\
    -42.7488 & 0.39418653 &  4 &  -67.0923 & 0.59742961 & 0.10963306 \\
    -42.8606 & 0.39061577 &  5 &  -66.7643 & 0.59715841 & 0.11026072 \\
    -42.9532 & 0.38817537 &  6 &  -66.5596 & 0.59681632 & 0.11056815 \\
    -43.0227 & 0.38647004 &  7 &  -66.4493 & 0.59637757 & 0.11065301 \\
    -43.0694 & 0.38528293 &  8 &  -66.4046 & 0.59587274 & 0.11059321 \\
    -43.0945 & 0.38448809 &  9 &  -66.4126 & 0.59529922 & 0.11041981 \\
    -43.0985 & 0.38401121 & 10 &  -66.4688 & 0.59463336 & 0.11013728 \\
    -43.0813 & 0.38381060 & 11 &  -66.5782 & 0.59383272 & 0.10973071 \\
    \multicolumn{6}{c}{$N=48$}   \\
    -43.0999 & 0.42925534 &  1 &  -71.2367 & 0.58703396 & 0.09296673 \\
    -42.5485 & 0.40935491 &  2 &  -68.7438 & 0.59585835 & 0.10484396 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=48$}   \\
    -42.6239 & 0.39972530 &  3 &  -67.6629 & 0.59727667 & 0.10823543 \\
    -42.7607 & 0.39409899 &  4 &  -67.1229 & 0.59727391 & 0.10953933 \\
    -42.8748 & 0.39050686 &  5 &  -66.8027 & 0.59697330 & 0.11014277 \\
    -42.9701 & 0.38804306 &  6 &  -66.5926 & 0.59664297 & 0.11046051 \\
    -43.0426 & 0.38631149 &  7 &  -66.4721 & 0.59623920 & 0.11057077 \\
    -43.0929 & 0.38509433 &  8 &  -66.4157 & 0.59577847 & 0.11054195 \\
    -43.1221 & 0.38426438 &  9 &  -66.4093 & 0.59526075 & 0.11040691 \\
    -43.1311 & 0.38374578 & 10 &  -66.4483 & 0.59466656 & 0.11017287 \\
    \multicolumn{6}{c}{$N=64$}   \\
    -43.1381 & 0.42903727 &  1 &  -71.3460 & 0.58655939 & 0.09263876 \\
    -42.6026 & 0.40895721 &  2 &  -68.9510 & 0.59506850 & 0.10431198 \\
    -42.6945 & 0.39915215 &  3 &  -67.9325 & 0.59610745 & 0.10747244 \\
    -42.8552 & 0.39331863 &  4 &  -67.4490 & 0.59575157 & 0.10856631 \\
    -43.0041 & 0.38946941 &  5 &  -67.1873 & 0.59509667 & 0.10895955 \\
    -43.1287 & 0.38676437 &  6 &  -67.0346 & 0.59442057 & 0.10907286 \\
    -43.3757 & 0.38215885 &  9 &  -66.8045 & 0.59295724 & 0.10903806 \\
    -43.4261 & 0.38128541 & 10 &  -66.7545 & 0.59266771 & 0.10902604 \\
    -43.5100 & 0.37975219 & 13 &  -66.6132 & 0.59229094 & 0.10911933 \\
    -43.5191 & 0.37951108 & 14 &  -66.5837 & 0.59221567 & 0.10914005 \\
    -43.4768 & 0.37950306 & 17 &  -66.5920 & 0.59182472 & 0.10901271 \\
    -43.4382 & 0.37973492 & 18 &  -66.6407 & 0.59156137 & 0.10886269 \\
    -43.2319 & 0.38124808 & 21 &  -67.0634 & 0.58975336 & 0.10770413 \\
    -43.1231 & 0.38210045 & 22 &  -67.3699 & 0.58852173 & 0.10689648 \\
    -42.5899 & 0.38636397 & 25 &  -69.3743 & 0.57991904 & 0.10137252 \\
    -42.2937 & 0.38869300 & 26 &  -70.5398 & 0.57365692 & 0.09751010 \\
    -43.6627 & 0.38754643 & 29 &  -90.1314 & 0.51528631 & 0.06310365 \\
    -49.5895 & 0.37016432 & 30 &           &            &            \\
    \multicolumn{6}{c}{$N=65$}   \\
    -43.1396 & 0.42902868 &  1 &  -71.3505 & 0.58654013 & 0.09262546 \\
    -42.6047 & 0.40894153 &  2 &  -68.9595 & 0.59503622 & 0.10429028 \\
    -42.6973 & 0.39912959 &  3 &  -67.9436 & 0.59605963 & 0.10744134 \\
    -42.8587 & 0.39328911 &  4 &  -67.4611 & 0.59569370 & 0.10852971 \\
    -43.0082 & 0.38943270 &  5 &  -67.2024 & 0.59502221 & 0.10891301 \\
    -43.1336 & 0.38672010 &  6 &  -67.0510 & 0.59433638 & 0.10902104 \\
    -43.3833 & 0.38208839 &  9 &  -66.8290 & 0.59282596 & 0.10895850 \\
    -43.4347 & 0.38120453 & 10 &  -66.7826 & 0.59251715 & 0.10893490 \\
    -43.5227 & 0.37963164 & 13 &  -66.6435 & 0.59211750 & 0.10901644 \\
    -43.5335 & 0.37937338 & 14 &  -66.6081 & 0.59206387 & 0.10905237 \\
    -43.5052 & 0.37926625 & 17 &  -66.5872 & 0.59178752 & 0.10900296 \\
    -43.4712 & 0.37946021 & 18 &  -66.6198 & 0.59159019 & 0.10889704 \\
    -43.2859 & 0.38080016 & 21 &  -66.9479 & 0.59016625 & 0.10799180 \\
    -43.1878 & 0.38156370 & 22 &  -67.1914 & 0.58917965 & 0.10734461 \\
    -42.7198 & 0.38533147 & 25 &  -68.9351 & 0.58240208 & 0.10291894 \\
    -42.4454 & 0.38745303 & 26 &  -69.8022 & 0.57747947 & 0.09988117 \\
    -42.5680 & 0.39107958 & 29 &  -80.5632 & 0.53573729 & 0.07478844 \\
    -44.7165 & 0.38405404 & 30 & -105.9563 & 0.48919341 & 0.04951647 \\
    -56.2091 & 0.35282424 & 31 &           &            &            \\
    \multicolumn{6}{c}{$N=95$}   \\
    -43.1650 & 0.42888316 &  1 &  -71.4254 & 0.58621560 & 0.09240170 \\
    -42.6408 & 0.40867603 &  2 &  -69.1020 & 0.59447151 & 0.10391291 \\
    -42.7443 & 0.39874794 &  3 &  -68.1155 & 0.59529958 & 0.10695127 \\
    -42.9170 & 0.39279083 &  4 &  -67.6762 & 0.59467648 & 0.10788749 \\
    -43.0781 & 0.38881522 &  5 &  -67.4498 & 0.59378923 & 0.10814819 \\
    -43.2157 & 0.38597923 &  6 &  -67.3355 & 0.59287254 & 0.10812396 \\
    -43.5063 & 0.38093648 &  9 &  -67.2325 & 0.59064064 & 0.10764825 \\
    -43.5735 & 0.37989609 & 10 &  -67.2298 & 0.59007290 & 0.10747576 \\
    -43.7181 & 0.37776276 & 13 &  -67.2445 & 0.58878454 & 0.10704080 \\
    -43.7521 & 0.37727676 & 14 &  -67.2474 & 0.58848290 & 0.10693736 \\
    -43.8238 & 0.37625336 & 17 &  -67.2456 & 0.58785875 & 0.10673191 \\
    -43.8393 & 0.37602488 & 18 &  -67.2402 & 0.58773199 & 0.10669668 \\
    -43.8655 & 0.37559714 & 21 &  -67.2024 & 0.58758045 & 0.10669701 \\
    \multicolumn{6}{c}{$N=96$}   \\
    -43.1655 & 0.42888050 &  1 &  -71.4266 & 0.58621042 & 0.09239815 \\
    -42.6415 & 0.40867117 &  2 &  -69.1036 & 0.59446161 & 0.10390656 \\
    -42.7452 & 0.39874097 &  3 &  -68.1186 & 0.59528563 & 0.10694231 \\
    -42.9180 & 0.39278174 &  4 &  -67.6803 & 0.59465729 & 0.10787539 \\
    -43.0794 & 0.38880401 &  5 &  -67.4543 & 0.59376665 & 0.10813426 \\
    -43.2171 & 0.38596584 &  6 &  -67.3404 & 0.59284660 & 0.10810822 \\
    -43.5085 & 0.38091611 &  9 &  -67.2397 & 0.59060132 & 0.10762491 \\
    -43.5759 & 0.37987320 & 10 &  -67.2375 & 0.59002985 & 0.10745038 \\
    -43.7214 & 0.37773138 & 13 &  -67.2540 & 0.58872937 & 0.10700878 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=96$}   \\
    -43.7557 & 0.37724216 & 14 &  -67.2588 & 0.58841865 & 0.10689989 \\
    -43.8285 & 0.37620753 & 17 &  -67.2595 & 0.58777879 & 0.10668569 \\
    -43.8445 & 0.37597462 & 18 &  -67.2551 & 0.58764610 & 0.10664713 \\
    -43.8723 & 0.37553083 & 21 &  -67.2223 & 0.58746696 & 0.10663133 \\
    \multicolumn{6}{c}{$N=125$}   \\
    -43.1745 & 0.42882889 &  1 &  -71.4495 & 0.58610912 & 0.09232885 \\
    -42.6543 & 0.40857697 &  2 &  -69.1361 & 0.59426799 & 0.10378256 \\
    -42.7619 & 0.39860574 &  3 &  -68.1802 & 0.59501273 & 0.10676707 \\
    -42.9386 & 0.39260576 &  4 &  -67.7539 & 0.59430428 & 0.10765437 \\
    -43.1040 & 0.38858694 &  5 &  -67.5429 & 0.59332380 & 0.10786129 \\
    -43.2458 & 0.38570709 &  6 &  -67.4378 & 0.59233791 & 0.10779975 \\
    -43.3651 & 0.38354489 &  7 &  -67.3912 & 0.59141564 & 0.10762280 \\
    -43.4654 & 0.38186512 &  8 &  -67.3763 & 0.59058157 & 0.10740269 \\
    -43.5502 & 0.38052579 &  9 &  -67.3793 & 0.58983726 & 0.10717245 \\
    -43.6222 & 0.37943600 & 10 &  -67.3895 & 0.58918663 & 0.10695424 \\
    -43.9153 & 0.37536715 & 17 &  -67.5129 & 0.58630307 & 0.10583944 \\
    -43.9386 & 0.37506087 & 18 &  -67.5273 & 0.58605675 & 0.10573717 \\
    -44.0346 & 0.37379898 & 25 &  -67.5756 & 0.58505507 & 0.10533310 \\
    -44.0409 & 0.37371013 & 26 &  -67.5746 & 0.58499681 & 0.10531450 \\
    -44.0441 & 0.37355044 & 33 &  -67.4980 & 0.58513092 & 0.10546079 \\
    -44.0388 & 0.37359024 & 34 &  -67.4764 & 0.58522697 & 0.10552216 \\
    -43.9517 & 0.37437868 & 41 &  -67.2122 & 0.58659845 & 0.10634272 \\
    -43.9302 & 0.37458243 & 42 &  -67.1515 & 0.58692664 & 0.10653644 \\
    -43.6598 & 0.37716456 & 49 &  -66.9425 & 0.58858197 & 0.10741458 \\
    -43.5734 & 0.37788192 & 50 &  -67.0163 & 0.58841452 & 0.10726918 \\
    -42.2362 & 0.38896859 & 57 &  -71.3158 & 0.56907375 & 0.09490581 \\
    -42.1477 & 0.39085316 & 58 &  -74.0652 & 0.55701876 & 0.08755740 \\
    -42.5980 & 0.39058888 & 59 &  -80.5927 & 0.53519213 & 0.07462104 \\
    -44.7342 & 0.38371572 & 60 & -105.9743 & 0.48881227 & 0.04943803 \\
    -56.2177 & 0.35262703 & 61 &           &            &            \\
    \multicolumn{6}{c}{$N=128$}   \\
    -43.1751 & 0.42882545 &  1 &  -71.4510 & 0.58610233 & 0.09232420 \\
    -42.6552 & 0.40857069 &  2 &  -69.1383 & 0.59425498 & 0.10377423 \\
    -42.7630 & 0.39859672 &  3 &  -68.1844 & 0.59499437 & 0.10675529 \\
    -42.9400 & 0.39259404 &  4 &  -67.7585 & 0.59428157 & 0.10764023 \\
    -43.1056 & 0.38857250 &  5 &  -67.5489 & 0.59329397 & 0.10784292 \\
    -43.2477 & 0.38568991 &  6 &  -67.4444 & 0.59230362 & 0.10777899 \\
    -43.3673 & 0.38352493 &  7 &  -67.3984 & 0.59137693 & 0.10759966 \\
    -43.5529 & 0.38050009 &  9 &  -67.3877 & 0.58978962 & 0.10714453 \\
    -43.6253 & 0.37940731 & 10 &  -67.3998 & 0.58912997 & 0.10692096 \\
    -43.9207 & 0.37531423 & 17 &  -67.5289 & 0.58620865 & 0.10578567 \\
    -43.9445 & 0.37500381 & 18 &  -67.5443 & 0.58595608 & 0.10567999 \\
    -44.0442 & 0.37370488 & 25 &  -67.6013 & 0.58490009 & 0.10524605 \\
    -44.0512 & 0.37360915 & 26 &  -67.6019 & 0.58483205 & 0.10522204 \\
    -44.0612 & 0.37338174 & 33 &  -67.5441 & 0.58485752 & 0.10530634 \\
    -44.0573 & 0.37340785 & 34 &  -67.5255 & 0.58493507 & 0.10535724 \\
    -43.9859 & 0.37404482 & 41 &  -67.3023 & 0.58607786 & 0.10604378 \\
    -43.9678 & 0.37421438 & 42 &  -67.2506 & 0.58635680 & 0.10620813 \\
    -43.7461 & 0.37633406 & 49 &  -66.9157 & 0.58846533 & 0.10739782 \\
    -43.6932 & 0.37684112 & 50 &  -66.9314 & 0.58853348 & 0.10740803 \\
    -42.6952 & 0.38514506 & 57 &  -69.4578 & 0.57869403 & 0.10084723 \\
    -42.3752 & 0.38768746 & 58 &  -70.6070 & 0.57262925 & 0.09708976 \\
    -43.6872 & 0.38711124 & 61 &  -90.1565 & 0.51479537 & 0.06297590 \\
    -49.6030 & 0.36988304 & 62 &           &            &            \\
    \multicolumn{6}{c}{$N=191$}   \\
    -43.1820 & 0.42878640 &  1 &  -71.4685 & 0.58602493 & 0.09227127 \\
    -42.6648 & 0.40849941 &  2 &  -69.1632 & 0.59410644 & 0.10367916 \\
    -42.7756 & 0.39849447 &  3 &  -68.2318 & 0.59478479 & 0.10662086 \\
    -42.9555 & 0.39246116 &  4 &  -67.8119 & 0.59402194 & 0.10747861 \\
    -43.1241 & 0.38840900 &  5 &  -67.6173 & 0.59295299 & 0.10763310 \\
    -43.2692 & 0.38549559 &  6 &  -67.5197 & 0.59191168 & 0.10754180 \\
    -43.3919 & 0.38329949 &  7 &  -67.4806 & 0.59093446 & 0.10733544 \\
    -43.4956 & 0.38158538 &  8 &  -67.4736 & 0.59004547 & 0.10708600 \\
    -43.5838 & 0.38021113 &  9 &  -67.4845 & 0.58924594 & 0.10682631 \\
    -43.6594 & 0.37908571 & 10 &  -67.5054 & 0.58852935 & 0.10657170 \\
    -43.9800 & 0.37473859 & 17 &  -67.7060 & 0.58516556 & 0.10519414 \\
    -44.0080 & 0.37438683 & 18 &  -67.7318 & 0.58484708 & 0.10505272 \\
    -44.1423 & 0.37274170 & 25 &  -67.8734 & 0.58325686 & 0.10432828 \\
    -44.1554 & 0.37258581 & 26 &  -67.8884 & 0.58309790 & 0.10425459 \\
    -44.2199 & 0.37181751 & 33 &  -67.9645 & 0.58230083 & 0.10388454 \\
   \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=191$}   \\
    -44.2261 & 0.37174333 & 34 &  -67.9716 & 0.58222388 & 0.10384913 \\
    -44.2542 & 0.37140034 & 41 &  -67.9985 & 0.58188459 & 0.10369859 \\
    -44.2563 & 0.37137303 & 42 &  -67.9992 & 0.58186172 & 0.10368980 \\
    -44.2587 & 0.37131204 & 49 &  -67.9803 & 0.58187600 & 0.10371852 \\
    \multicolumn{6}{c}{$N=192$}   \\
    -43.1820 & 0.42878607 &  1 &  -71.4686 & 0.58602427 & 0.09227082 \\
    -42.6649 & 0.40849881 &  2 &  -69.1634 & 0.59410518 & 0.10367835 \\
    -42.7757 & 0.39849360 &  3 &  -68.2322 & 0.59478301 & 0.10661972 \\
    -42.9556 & 0.39246003 &  4 &  -67.8124 & 0.59401974 & 0.10747724 \\
    -43.1243 & 0.38840761 &  5 &  -67.6179 & 0.59295008 & 0.10763131 \\
    -43.2694 & 0.38549395 &  6 &  -67.5203 & 0.59190835 & 0.10753978 \\
    -43.3921 & 0.38329759 &  7 &  -67.4813 & 0.59093069 & 0.10733319 \\
    -43.4958 & 0.38158321 &  8 &  -67.4744 & 0.59004126 & 0.10708352 \\
    -43.5840 & 0.38020870 &  9 &  -67.4853 & 0.58924131 & 0.10682360 \\
    -43.6596 & 0.37908302 & 10 &  -67.5063 & 0.58852429 & 0.10656877 \\
    -43.9805 & 0.37473390 & 17 &  -67.7074 & 0.58515736 & 0.10518954 \\
    -44.0085 & 0.37438183 & 18 &  -67.7333 & 0.58483839 & 0.10504786 \\
    -44.1431 & 0.37273428 & 25 &  -67.8754 & 0.58324447 & 0.10432144 \\
    -44.1561 & 0.37257800 & 26 &  -67.8905 & 0.58308491 & 0.10424744 \\
    -44.2210 & 0.37180652 & 33 &  -67.9673 & 0.58228305 & 0.10387482 \\
    -44.2273 & 0.37173180 & 34 &  -67.9745 & 0.58220531 & 0.10383898 \\
    -44.2558 & 0.37138430 & 41 &  -68.0024 & 0.58185935 & 0.10368485 \\
    -44.2580 & 0.37135621 & 42 &  -68.0034 & 0.58183534 & 0.10367545 \\
    -44.2611 & 0.37128828 & 49 &  -67.9866 & 0.58183726 & 0.10369724 \\
    \multicolumn{6}{c}{$N=223$}   \\
    -43.1835 & 0.42877791 &  1 &  -71.4723 & 0.58600801 & 0.09225971 \\
    -42.6670 & 0.40848392 &  2 &  -69.1686 & 0.59407395 & 0.10365837 \\
    -42.7783 & 0.39847225 &  3 &  -68.2421 & 0.59473893 & 0.10659147 \\
    -42.9589 & 0.39243230 &  4 &  -67.8236 & 0.59396509 & 0.10744324 \\
    -43.1282 & 0.38837354 &  5 &  -67.6323 & 0.59287830 & 0.10758718 \\
    -43.2739 & 0.38545351 &  6 &  -67.5362 & 0.59182585 & 0.10748991 \\
    -43.3972 & 0.38325077 &  7 &  -67.4987 & 0.59083756 & 0.10727764 \\
    -43.5904 & 0.38014898 &  9 &  -67.5056 & 0.58912711 & 0.10675686 \\
    -43.6667 & 0.37901676 & 10 &  -67.5282 & 0.58839952 & 0.10649642 \\
    -43.7327 & 0.37807223 & 11 &  -67.5562 & 0.58774617 & 0.10624810 \\
    -43.9923 & 0.37461923 & 17 &  -67.7407 & 0.58495578 & 0.10507650 \\
    -44.0210 & 0.37425975 & 18 &  -67.7684 & 0.58462519 & 0.10492866 \\
    -44.2474 & 0.37154544 & 33 &  -68.0350 & 0.58185668 & 0.10364206 \\
    -44.2549 & 0.37145877 & 34 &  -68.0450 & 0.58176084 & 0.10359652 \\
    -44.3147 & 0.37075574 & 49 &  -68.1191 & 0.58099928 & 0.10324188 \\
    -44.3161 & 0.37073857 & 50 &  -68.1196 & 0.58098449 & 0.10323613 \\
    -44.3176 & 0.37070011 & 57 &  -68.1089 & 0.58098818 & 0.10325091 \\
    \multicolumn{6}{c}{$N=224$}   \\
    -43.1835 & 0.42877770 &  1 &  -71.4724 & 0.58600760 & 0.09225942 \\
    -42.6670 & 0.40848354 &  2 &  -69.1688 & 0.59407315 & 0.10365786 \\
    -42.7784 & 0.39847171 &  3 &  -68.2424 & 0.59473780 & 0.10659075 \\
    -42.9590 & 0.39243159 &  4 &  -67.8239 & 0.59396370 & 0.10744238 \\
    -43.1283 & 0.38837267 &  5 &  -67.6326 & 0.59287646 & 0.10758605 \\
    -43.2740 & 0.38545248 &  6 &  -67.5366 & 0.59182373 & 0.10748863 \\
    -43.3973 & 0.38324958 &  7 &  -67.4991 & 0.59083518 & 0.10727622 \\
    -43.5905 & 0.38014745 &  9 &  -67.5062 & 0.58912419 & 0.10675515 \\
    -43.6668 & 0.37901508 & 10 &  -67.5287 & 0.58839633 & 0.10649457 \\
    -43.7329 & 0.37807038 & 11 &  -67.5568 & 0.58774272 & 0.10624611 \\
    -43.9926 & 0.37461632 & 17 &  -67.7416 & 0.58495065 & 0.10507363 \\
    -44.0214 & 0.37425667 & 18 &  -67.7693 & 0.58461977 & 0.10492563 \\
    -44.2481 & 0.37153901 & 33 &  -68.0367 & 0.58184609 & 0.10363628 \\
    -44.2556 & 0.37145206 & 34 &  -68.0468 & 0.58174982 & 0.10359052 \\
    -44.3160 & 0.37074336 & 49 &  -68.1222 & 0.58097969 & 0.10323128 \\
    -44.3174 & 0.37072566 & 50 &  -68.1228 & 0.58096411 & 0.10322511 \\
    -44.3194 & 0.37068273 & 57 &  -68.1131 & 0.58096119 & 0.10323631 \\
    \multicolumn{6}{c}{$N=255$}   \\
    -43.1844 & 0.42877241 &  1 &  -71.4748 & 0.58599705 & 0.09225221 \\
    -42.6683 & 0.40847388 &  2 &  -69.1722 & 0.59405285 & 0.10364488 \\
    -42.7801 & 0.39845786 &  3 &  -68.2489 & 0.59470916 & 0.10657239 \\
    -42.9611 & 0.39241361 &  4 &  -67.8313 & 0.59392817 & 0.10742028 \\
    -43.1308 & 0.38835058 &  5 &  -67.6412 & 0.59283271 & 0.10755934 \\
    -43.2769 & 0.38542628 &  6 &  -67.5469 & 0.59177009 & 0.10745621 \\
    -43.4006 & 0.38321926 &  7 &  -67.5104 & 0.59077465 & 0.10724013 \\
    -43.5947 & 0.38010883 &  9 &  -67.5194 & 0.58905001 & 0.10671182 \\
    -43.6714 & 0.37897227 & 10 &  -67.5429 & 0.58831532 & 0.10644762 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=255$}   \\
    -43.7378 & 0.37802334 & 11 &  -67.5720 & 0.58765486 & 0.10619554 \\
    -44.0002 & 0.37454294 & 17 &  -67.7631 & 0.58482064 & 0.10500078 \\
    -44.0294 & 0.37417868 & 18 &  -67.7919 & 0.58448246 & 0.10484893 \\
    -44.2642 & 0.37137943 & 33 &  -68.0788 & 0.58158144 & 0.10349208 \\
    -44.2724 & 0.37128587 & 34 &  -68.0904 & 0.58147502 & 0.10344091 \\
    -44.3458 & 0.37044644 & 49 &  -68.1966 & 0.58050553 & 0.10297512 \\
    -44.3484 & 0.37041711 & 50 &  -68.2000 & 0.58047240 & 0.10295953 \\
    -44.3601 & 0.37027690 & 57 &  -68.2130 & 0.58032355 & 0.10289221 \\
    -44.3610 & 0.37026540 & 58 &  -68.2134 & 0.58031343 & 0.10288825 \\
    -44.3621 & 0.37023960 & 65 &  -68.2059 & 0.58031665 & 0.10289865 \\
    \multicolumn{6}{c}{$N=256$}   \\
    -43.1845 & 0.42877227 &   1 &  -71.4748 & 0.58599677 & 0.09225202 \\
    -42.6684 & 0.40847363 &   2 &  -69.1723 & 0.59405232 & 0.10364454 \\
    -42.7801 & 0.39845749 &   3 &  -68.2490 & 0.59470841 & 0.10657190 \\
    -42.9611 & 0.39241314 &   4 &  -67.8315 & 0.59392723 & 0.10741970 \\
    -43.1308 & 0.38834999 &   5 &  -67.6415 & 0.59283160 & 0.10755866 \\
    -43.2770 & 0.38542559 &   6 &  -67.5472 & 0.59176868 & 0.10745536 \\
    -43.4007 & 0.38321846 &   7 &  -67.5107 & 0.59077306 & 0.10723918 \\
    -43.5948 & 0.38010781 &   9 &  -67.5197 & 0.58904806 & 0.10671067 \\
    -43.6715 & 0.37897115 &  10 &  -67.5433 & 0.58831319 & 0.10644638 \\
    -43.7379 & 0.37802211 &  11 &  -67.5724 & 0.58765255 & 0.10619421 \\
    -43.9681 & 0.37494926 &  16 &  -67.7336 & 0.58518629 & 0.10516271 \\
    -44.0004 & 0.37454101 &  17 &  -67.7637 & 0.58481722 & 0.10499887 \\
    -44.0296 & 0.37417664 &  18 &  -67.7925 & 0.58447886 & 0.10484692 \\
    -44.2559 & 0.37147591 &  32 &  -68.0674 & 0.58168845 & 0.10354302 \\
    -44.2646 & 0.37137532 &  33 &  -68.0799 & 0.58157459 & 0.10348834 \\
    -44.2728 & 0.37128160 &  34 &  -68.0915 & 0.58146791 & 0.10343705 \\
    -44.3438 & 0.37047121 &  48 &  -68.1947 & 0.58053036 & 0.10298610 \\
    -44.3466 & 0.37043905 &  49 &  -68.1985 & 0.58049363 & 0.10296869 \\
    -44.3491 & 0.37040946 &  50 &  -68.2020 & 0.58046009 & 0.10295289 \\
    -44.3600 & 0.37028095 &  56 &  -68.2146 & 0.58032126 & 0.10288941 \\
    -44.3611 & 0.37026706 &  57 &  -68.2155 & 0.58030791 & 0.10288379 \\
    -44.3621 & 0.37025520 &  58 &  -68.2159 & 0.58029725 & 0.10287954 \\
    -44.3638 & 0.37022477 &  64 &  -68.2112 & 0.58028825 & 0.10288229 \\
    -44.3634 & 0.37022635 &  65 &  -68.2092 & 0.58029588 & 0.10288747 \\
    -44.3344 & 0.37049425 &  80 &  -68.1278 & 0.58075492 & 0.10314678 \\
    -44.2272 & 0.37154545 &  96 &  -67.8563 & 0.58240123 & 0.10405528 \\
    -44.1049 & 0.37274638 & 104 &  -67.5498 & 0.58423635 & 0.10508091 \\
    -43.8524 & 0.37520890 & 112 &  -67.0336 & 0.58737757 & 0.10685202 \\
    -42.9637 & 0.38283949 & 120 &  -68.6969 & 0.58224932 & 0.10315606 \\
    -42.7218 & 0.38484675 & 121 &  -69.4795 & 0.57838626 & 0.10071361 \\
    -42.3958 & 0.38743961 & 122 &  -70.6244 & 0.57237114 & 0.09698313 \\
    -42.1966 & 0.38972061 & 123 &  -72.7043 & 0.56272391 & 0.09104805 \\
    -42.3803 & 0.39056144 & 124 &  -77.1718 & 0.54616295 & 0.08103137 \\
    -43.6934 & 0.38700274 & 125 &  -90.1628 & 0.51467241 & 0.06294377 \\
    -49.6064 & 0.36981278 & 126 &           &            &            \\
    \hline
  \end{tabular}
\begin{tabular}{ccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=15$}   \\
    1 & -105.7660 & 0.65808756 & 0.17066723 & 0.01131839 \\
    2 & -109.4107 & 0.66634773 & 0.18168815 & 0.01170023 \\
    3 & -120.7542 & 0.64705158 & 0.16383941 & 0.00867161 \\
    4 & -160.1316 & 0.60158573 & 0.12372784 & 0.00376140 \\
    \multicolumn{5}{c}{$N=16$}   \\
    1 & -104.2813 & 0.66076794 & 0.17374123 & 0.01187985 \\
    2 & -105.9922 & 0.67271874 & 0.18866558 & 0.01294020 \\
    3 & -115.0748 & 0.65858311 & 0.17537216 & 0.01039969 \\
    4 & -134.4857 & 0.62676044 & 0.14601962 & 0.00625291 \\
    \multicolumn{5}{c}{$N=23$}   \\
    1 & -99.4045 & 0.67060572 & 0.18525334 & 0.01408280 \\
    2 & -96.8845 & 0.69418387 & 0.21314065 & 0.01768526 \\
    3 & -96.9844 & 0.69768235 & 0.21809635 & 0.01826579 \\
    4 & -98.3846 & 0.69377384 & 0.21454407 & 0.01747887 \\
    \multicolumn{5}{c}{$N=24$}   \\
    1 & -99.0821 & 0.67121063 & 0.18598120 & 0.01423144 \\
    \hline
  \end{tabular}
\begin{tabular}{ccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=24$}   \\
    2 & -96.3422 & 0.69547934 & 0.21468302 & 0.01801263 \\
    3 & -96.4121 & 0.69959240 & 0.22027298 & 0.01870194 \\
    4 & -97.4356 & 0.69683000 & 0.21795421 & 0.01814887 \\
    \multicolumn{5}{c}{$N=32$}   \\
     1 &  -97.7303 & 0.67386181 & 0.18918745 & 0.01489295 \\
     2 &  -94.0845 & 0.70132353 & 0.22170177 & 0.01952639 \\
     4 &  -92.6983 & 0.71146900 & 0.23489059 & 0.02171823 \\
     6 &  -93.9350 & 0.70747536 & 0.23112068 & 0.02087643 \\
     8 &  -97.0996 & 0.69619661 & 0.21908212 & 0.01845796 \\
    10 & -104.7797 & 0.67336191 & 0.19510863 & 0.01398565 \\
    12 & -134.7379 & 0.61863269 & 0.14269239 & 0.00608283 \\
    \multicolumn{5}{c}{$N=33$}   \\
     1 &  -97.6574 & 0.67400938 & 0.18936690 & 0.01493037 \\
     2 &  -93.9545 & 0.70168667 & 0.22214077 & 0.01962217 \\
     4 &  -92.4071 & 0.71243092 & 0.23602936 & 0.02196844 \\
     6 &  -93.3114 & 0.70945119 & 0.23341201 & 0.02137155 \\
     8 &  -96.1254 & 0.69966784 & 0.22290377 & 0.01921459 \\
    10 & -101.5254 & 0.68134951 & 0.20356443 & 0.01554946 \\
    12 & -120.8072 & 0.63864609 & 0.16111150 & 0.00855963 \\
    13 & -160.4186 & 0.59224305 & 0.12027366 & 0.00363254 \\
    \multicolumn{5}{c}{$N=47$}   \\
     1 & -97.4916 & 0.67429039 & 0.18972029 & 0.01500822 \\
     2 & -93.3899 & 0.70325156 & 0.22404825 & 0.02004349 \\
     4 & -90.9228 & 0.71765479 & 0.24224749 & 0.02334621 \\
     6 & -90.3818 & 0.72010187 & 0.24586297 & 0.02409823 \\
     8 & -90.5147 & 0.71914388 & 0.24521727 & 0.02398430 \\
    10 & -91.1055 & 0.71624160 & 0.24219038 & 0.02336043 \\
    12 & -92.2619 & 0.71130565 & 0.23678176 & 0.02222681 \\
    \multicolumn{5}{c}{$N=48$}   \\
     1 & -97.5081 & 0.67425080 & 0.18967326 & 0.01499881 \\
     2 & -93.3904 & 0.70324393 & 0.22404043 & 0.02004223 \\
     4 & -90.8937 & 0.71775834 & 0.24237246 & 0.02337442 \\
     6 & -90.3184 & 0.72035598 & 0.24616326 & 0.02416503 \\
     8 & -90.4032 & 0.71960253 & 0.24575218 & 0.02410202 \\
    10 & -90.9173 & 0.71700090 & 0.24306647 & 0.02355115 \\
    \multicolumn{5}{c}{$N=64$}   \\
     1 &  -97.7874 & 0.67360765 & 0.18890637 & 0.01484429 \\
     2 &  -93.6035 & 0.70253066 & 0.22319882 & 0.01986498 \\
     3 &  -91.7808 & 0.71303868 & 0.23628288 & 0.02219379 \\
     4 &  -90.8083 & 0.71798108 & 0.24266495 & 0.02344703 \\
     6 &  -89.9048 & 0.72197640 & 0.24809912 & 0.02460152 \\
     8 &  -89.5850 & 0.72302793 & 0.24977515 & 0.02499554 \\
    12 &  -89.6397 & 0.72201460 & 0.24910567 & 0.02490711 \\
    16 &  -90.3072 & 0.71845816 & 0.24529725 & 0.02412045 \\
    20 &  -92.0305 & 0.71094774 & 0.23692669 & 0.02234878 \\
    24 &  -97.3172 & 0.69216577 & 0.21622234 & 0.01810781 \\
    28 & -134.8786 & 0.61606211 & 0.14136891 & 0.00600174 \\
    \multicolumn{5}{c}{$N=65$}   \\
     1 &  -97.7995 & 0.67357980 & 0.18887321 & 0.01483762 \\
     2 &  -93.6179 & 0.70248432 & 0.22314388 & 0.01985333 \\
     3 &  -91.7972 & 0.71297655 & 0.23620979 & 0.02217803 \\
     4 &  -90.8182 & 0.71793747 & 0.24261464 & 0.02343631 \\
     5 &  -90.2486 & 0.72054813 & 0.24610558 & 0.02416551 \\
     6 &  -89.9024 & 0.72198035 & 0.24810562 & 0.02460345 \\
     8 &  -89.5694 & 0.72309071 & 0.24985042 & 0.02501267 \\
    12 &  -89.5880 & 0.72224458 & 0.24937324 & 0.02496619 \\
    16 &  -90.1823 & 0.71900140 & 0.24592140 & 0.02425643 \\
    20 &  -91.6919 & 0.71225704 & 0.23841457 & 0.02266816 \\
    24 &  -96.3301 & 0.69577084 & 0.22011414 & 0.01886715 \\
    28 & -120.9602 & 0.63600170 & 0.15959056 & 0.00844111 \\
    29 & -160.5332 & 0.59011254 & 0.11933021 & 0.00359266 \\
    \multicolumn{5}{c}{$N=95$}   \\
     1 & -97.9976 & 0.67312479 & 0.18833249 & 0.01472935 \\
     2 & -93.8662 & 0.70168539 & 0.22219891 & 0.01965358 \\
     3 & -92.0960 & 0.71185004 & 0.23488792 & 0.02189416 \\
     4 & -91.1416 & 0.71659066 & 0.24104750 & 0.02309862 \\
     8 & -89.7136 & 0.72226864 & 0.24894410 & 0.02482617 \\
    12 & -89.2922 & 0.72341801 & 0.25078917 & 0.02529125 \\
    16 & -89.1824 & 0.72342333 & 0.25105749 & 0.02538982 \\
    20 & -89.2287 & 0.72286149 & 0.25056632 & 0.02530846 \\
    \hline
  \end{tabular}
\begin{tabular}{ccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=96$}   \\
     1 & -98.0013 & 0.67311646 & 0.18832261 & 0.01472738 \\
     2 & -93.8708 & 0.70167067 & 0.22218155 & 0.01964992 \\
     3 & -92.1016 & 0.71182889 & 0.23486317 & 0.02188887 \\
     4 & -91.1478 & 0.71656477 & 0.24101748 & 0.02309218 \\
     8 & -89.7237 & 0.72221922 & 0.24888786 & 0.02481413 \\
    12 & -89.3005 & 0.72337294 & 0.25073894 & 0.02528068 \\
    16 & -89.1832 & 0.72341270 & 0.25104736 & 0.02538811 \\
    20 & -89.2192 & 0.72290006 & 0.25061273 & 0.02531910 \\
    \multicolumn{5}{c}{$N=125$}   \\
     1 &  -98.0734 & 0.67295115 & 0.18812651 & 0.01468824 \\
     2 &  -93.9595 & 0.70138486 & 0.22184463 & 0.01957908 \\
     4 &  -91.2711 & 0.71605236 & 0.24042404 & 0.02296513 \\
     6 &  -90.3451 & 0.71988911 & 0.24571649 & 0.02409301 \\
     8 &  -89.9200 & 0.72125889 & 0.24779827 & 0.02458158 \\
    16 &  -89.4048 & 0.72217832 & 0.24968321 & 0.02510313 \\
    24 &  -89.2535 & 0.72229694 & 0.25008558 & 0.02523680 \\
    32 &  -89.2756 & 0.72192726 & 0.24977299 & 0.02518867 \\
    40 &  -89.5928 & 0.72029068 & 0.24795479 & 0.02480279 \\
    48 &  -90.9697 & 0.71405806 & 0.24090042 & 0.02328588 \\
    56 & -101.8224 & 0.67688666 & 0.20039151 & 0.01517770 \\
    57 & -108.6798 & 0.66051849 & 0.18357065 & 0.01218912 \\
    58 & -121.0047 & 0.63529667 & 0.15917254 & 0.00840777 \\
    59 & -160.5959 & 0.58956055 & 0.11908128 & 0.00358208 \\
    \multicolumn{5}{c}{$N=128$}   \\
     1 &  -98.0783 & 0.67293989 & 0.18811316 & 0.01468557 \\
     2 &  -93.9652 & 0.70136639 & 0.22182290 & 0.01957452 \\
     3 &  -92.2145 & 0.71140195 & 0.23436463 & 0.02178255 \\
     5 &  -90.7185 & 0.71844987 & 0.24368809 & 0.02364659 \\
     8 &  -89.9331 & 0.72119431 & 0.24772521 & 0.02456605 \\
    16 &  -89.4282 & 0.72205336 & 0.24954418 & 0.02507386 \\
    24 &  -89.2768 & 0.72216316 & 0.24993914 & 0.02520646 \\
    32 &  -89.2680 & 0.72194061 & 0.24979563 & 0.02519528 \\
    40 &  -89.5041 & 0.72069162 & 0.24841849 & 0.02490483 \\
    48 &  -90.5362 & 0.71591392 & 0.24300861 & 0.02373999 \\
    56 &  -97.4240 & 0.69087553 & 0.21518451 & 0.01796460 \\
    60 & -134.9205 & 0.61539405 & 0.14101574 & 0.00597972 \\
    \multicolumn{5}{c}{$N=191$}   \\
     1 & -98.1316 & 0.67281741 & 0.18796807 & 0.01465670 \\
     2 & -94.0316 & 0.70115229 & 0.22157100 & 0.01952171 \\
     4 & -91.3727 & 0.71562961 & 0.23993579 & 0.02286098 \\
     6 & -90.4758 & 0.71928357 & 0.24502654 & 0.02394611 \\
     8 & -90.0794 & 0.72047523 & 0.24691382 & 0.02439406 \\
    16 & -89.6863 & 0.72066828 & 0.24801046 & 0.02475272 \\
    24 & -89.6597 & 0.72005292 & 0.24761885 & 0.02472321 \\
    32 & -89.6606 & 0.71967154 & 0.24733243 & 0.02468923 \\
    40 & -89.6389 & 0.71958056 & 0.24730375 & 0.02469737 \\
    48 & -89.5768 & 0.71979807 & 0.24758297 & 0.02476361 \\
    \multicolumn{5}{c}{$N=192$}   \\
     1 & -98.1320 & 0.67281640 & 0.18796688 & 0.01465646 \\
     2 & -94.0321 & 0.70115044 & 0.22156883 & 0.01952125 \\
     4 & -91.3735 & 0.71562635 & 0.23993203 & 0.02286018 \\
     6 & -90.4768 & 0.71927880 & 0.24502111 & 0.02394496 \\
     8 & -90.0807 & 0.72046916 & 0.24690699 & 0.02439262 \\
    16 & -89.6884 & 0.72065682 & 0.24799783 & 0.02475009 \\
    24 & -89.6628 & 0.72003549 & 0.24759980 & 0.02471927 \\
    32 & -89.6649 & 0.71964754 & 0.24730633 & 0.02468385 \\
    40 & -89.6449 & 0.71954705 & 0.24726732 & 0.02468987 \\
    48 & -89.5852 & 0.71975117 & 0.24753193 & 0.02475308 \\
    \multicolumn{5}{c}{$N=223$}   \\
     1 & -98.1427 & 0.67279158 & 0.18793751 & 0.01465062 \\
     2 & -94.0463 & 0.70110470 & 0.22151502 & 0.01950998 \\
     3 & -92.3111 & 0.71103593 & 0.23393834 & 0.02169198 \\
     5 & -90.8482 & 0.71787435 & 0.24302860 & 0.02350604 \\
     8 & -90.1113 & 0.72031826 & 0.24673713 & 0.02435672 \\
     9 & -89.9990 & 0.72054726 & 0.24718540 & 0.02447451 \\
    16 & -89.7411 & 0.72037316 & 0.24768531 & 0.02468504 \\
    32 & -89.7681 & 0.71906752 & 0.24667654 & 0.02455443 \\
    48 & -89.7750 & 0.71867886 & 0.24636960 & 0.02451441 \\
    56 & -89.7358 & 0.71881306 & 0.24654239 & 0.02455549 \\
    \hline
  \end{tabular}
\begin{tabular}{ccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=224$}   \\
     1 & -98.1430 & 0.67279095 & 0.18793677 & 0.01465048 \\
     2 & -94.0467 & 0.70110354 & 0.22151366 & 0.01950969 \\
     3 & -92.3115 & 0.71103432 & 0.23393647 & 0.02169158 \\
     5 & -90.8488 & 0.71787180 & 0.24302568 & 0.02350541 \\
     8 & -90.1121 & 0.72031438 & 0.24673275 & 0.02435580 \\
     9 & -89.9998 & 0.72054307 & 0.24718071 & 0.02447352 \\
    16 & -89.7423 & 0.72036616 & 0.24767761 & 0.02468344 \\
    32 & -89.7706 & 0.71905341 & 0.24666125 & 0.02455130 \\
    48 & -89.7795 & 0.71865354 & 0.24634225 & 0.02450882 \\
    \multicolumn{5}{c}{$N=255$}   \\
     1 & -98.1500 & 0.67277477 & 0.18791762 & 0.01464667 \\
     2 & -94.0560 & 0.70107368 & 0.22147855 & 0.01950234 \\
     3 & -92.3225 & 0.71099309 & 0.23388849 & 0.02168140 \\
     5 & -90.8635 & 0.71780682 & 0.24295133 & 0.02348960 \\
     8 & -90.1323 & 0.72021519 & 0.24662113 & 0.02433222 \\
     9 & -90.0211 & 0.72043606 & 0.24706089 & 0.02444830 \\
    16 & -89.7755 & 0.72018702 & 0.24748066 & 0.02464255 \\
    32 & -89.8343 & 0.71869412 & 0.24627244 & 0.02447171 \\
    48 & -89.8879 & 0.71803624 & 0.24567725 & 0.02437324 \\
    56 & -89.8843 & 0.71796685 & 0.24563059 & 0.02436949 \\
    64 & -89.8580 & 0.71805531 & 0.24574480 & 0.02439668 \\
    \multicolumn{5}{c}{$N=256$}   \\
      1 &  -98.1502 & 0.67277435 & 0.18791713 & 0.01464658 \\
      2 &  -94.0562 & 0.70107289 & 0.22147762 & 0.01950214 \\
      3 &  -92.3227 & 0.71099200 & 0.23388722 & 0.02168113 \\
      5 &  -90.8639 & 0.71780510 & 0.24294936 & 0.02348918 \\
      8 &  -90.1328 & 0.72021256 & 0.24661817 & 0.02433159 \\
      9 &  -90.0216 & 0.72043322 & 0.24705772 & 0.02444763 \\
     16 &  -89.7763 & 0.72018226 & 0.24747543 & 0.02464147 \\
     32 &  -89.8360 & 0.71868463 & 0.24626218 & 0.02446961 \\
     48 &  -89.8905 & 0.71802098 & 0.24566085 & 0.02436991 \\
     56 &  -89.8878 & 0.71794681 & 0.24560906 & 0.02436512 \\
     64 &  -89.8626 & 0.71802892 & 0.24571642 & 0.02439091 \\
     80 &  -89.7198 & 0.71876267 & 0.24653173 & 0.02456245 \\
     96 &  -89.5041 & 0.72002134 & 0.24788845 & 0.02483909 \\
    104 &  -89.6582 & 0.71942766 & 0.24716847 & 0.02467314 \\
    112 &  -90.6211 & 0.71517426 & 0.24230148 & 0.02361470 \\
    120 &  -97.4532 & 0.69054041 & 0.21491088 & 0.01792632 \\
    121 & -100.1084 & 0.68183487 & 0.20564967 & 0.01616092 \\
    122 & -105.0926 & 0.66862471 & 0.19186125 & 0.01363056 \\
    123 & -115.2405 & 0.64791516 & 0.17112532 & 0.01015152 \\
    124 & -134.9277 & 0.61522539 & 0.14092599 & 0.00597409 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ & $T_4$ \\\hline
    \multicolumn{6}{c}{$N=16$}   \\
     1 & -146.0821 & 0.70392866 & 0.23366399 & 0.03029531 & 0.00087667\\
    \multicolumn{6}{c}{$N=128$}   \\
    16 & -111.7170 & 0.81122950 & 0.39181283 & 0.08552604 & 0.00519617\\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=16$}   \\
    -53.9636 & 0.25378977 & 1 &  -85.8184 & 0.38345785 & 0.03967402 \\
    -51.5144 & 0.29471821 & 2 &  -84.5832 & 0.44209941 & 0.04964418 \\
    -51.4189 & 0.30532944 & 3 &  -87.0183 & 0.45185357 & 0.04936662 \\
    -53.4238 & 0.30116938 & 4 &  -98.3962 & 0.43084340 & 0.03953840 \\
    -58.0553 & 0.28356856 & 5 & -128.1412 & 0.38034397 & 0.02312373 \\
    -75.4662 & 0.23382832 & 6 &           &            &            \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=32$}   \\
    -53.1752 & 0.25767056 &  1 &  -82.4539 & 0.39547209 & 0.04415204 \\
    -50.1140 & 0.30310978 &  2 &  -78.2533 & 0.46849535 & 0.06061631 \\
    -48.8917 & 0.32069380 &  3 &  -76.4747 & 0.49704474 & 0.06858542 \\
    -48.2806 & 0.32943588 &  4 &  -75.6783 & 0.51071526 & 0.07267274 \\
    -47.9610 & 0.33420777 &  5 &  -75.3856 & 0.51754997 & 0.07466280 \\
    -47.8186 & 0.33675000 &  6 &  -75.4274 & 0.52043844 & 0.07529411 \\
    -47.8124 & 0.33776696 &  7 &  -75.8708 & 0.52004115 & 0.07461762 \\
    -47.9406 & 0.33749498 &  8 &  -76.9414 & 0.51599166 & 0.07233787 \\
    -48.2394 & 0.33585178 &  9 &  -78.2149 & 0.51015041 & 0.06943183 \\
    -48.8114 & 0.33237340 & 10 &  -80.9741 & 0.49831278 & 0.06387665 \\
    -49.9363 & 0.32583856 & 11 &  -85.2173 & 0.48091211 & 0.05631853 \\
    -52.5878 & 0.31286147 & 12 &  -97.4749 & 0.44648212 & 0.04254211 \\
    -57.6495 & 0.28998695 & 13 & -127.6856 & 0.38850771 & 0.02408801 \\
    -75.2768 & 0.23684948 & 14 &           &            &            \\
    \multicolumn{6}{c}{$N=64$}   \\
    -53.0312 & 0.25847711 &  1 &  -81.9782 & 0.39745784 & 0.04489531 \\
    -49.9035 & 0.30463713 &  2 &  -77.4768 & 0.47253393 & 0.06234294 \\
    -48.6029 & 0.32300711 &  3 &  -75.4336 & 0.50308404 & 0.07130852 \\
    -47.8610 & 0.33277230 &  4 &  -74.2442 & 0.51940171 & 0.07671668 \\
    -47.3337 & 0.33893120 &  5 &  -73.4660 & 0.52943714 & 0.08030149 \\
    -46.9775 & 0.34302388 &  6 &  -72.9395 & 0.53606170 & 0.08277506 \\
    -46.4077 & 0.34952024 &  9 &  -72.1174 & 0.54634298 & 0.08676780 \\
    -46.3086 & 0.35067227 & 10 &  -71.9870 & 0.54807310 & 0.08744491 \\
    -46.1892 & 0.35214390 & 12 &  -71.8607 & 0.55009564 & 0.08820053 \\
    -46.1608 & 0.35256314 & 13 &  -71.8556 & 0.55053623 & 0.08832998 \\
    -46.1505 & 0.35280889 & 14 &  -71.8880 & 0.55064181 & 0.08830716 \\
    -46.2272 & 0.35259476 & 17 &  -72.2549 & 0.54886332 & 0.08724092 \\
    -46.2938 & 0.35219154 & 18 &  -72.4305 & 0.54778237 & 0.08666748 \\
    -46.6877 & 0.34961256 & 21 &  -73.5343 & 0.54094464 & 0.08316908 \\
    -46.9246 & 0.34807637 & 22 &  -74.1093 & 0.53737357 & 0.08139764 \\
    -47.8462 & 0.34098169 & 25 &  -77.7037 & 0.51714361 & 0.07169699 \\
    -48.5146 & 0.33629501 & 26 &  -80.6003 & 0.50351323 & 0.06542802 \\
    -57.5654 & 0.29131654 & 29 & -127.6066 & 0.39014983 & 0.02428727 \\
    -75.2331 & 0.23754895 & 30 &           &            &            \\
    \multicolumn{6}{c}{$N=128$}   \\
    -52.9980 & 0.25866961 &  1 &  -81.8739 & 0.39790432 & 0.04506228 \\
    -49.8571 & 0.30499035 &  2 &  -77.3492 & 0.47326869 & 0.06265145 \\
    -48.5427 & 0.32352075 &  3 &  -75.2746 & 0.50411931 & 0.07176670 \\
    -47.7521 & 0.33356579 &  4 &  -74.0162 & 0.52091718 & 0.07741818 \\
    -47.2036 & 0.33992105 &  5 &  -73.2007 & 0.53129459 & 0.08117635 \\
    -46.8248 & 0.34422081 &  6 &  -72.6326 & 0.53828685 & 0.08383567 \\
    -46.5485 & 0.34731111 &  7 &  -72.2164 & 0.54328646 & 0.08580429 \\
    -46.1744 & 0.35143056 &  9 &  -71.6265 & 0.55003950 & 0.08857689 \\
    -46.0429 & 0.35286223 & 10 &  -71.4128 & 0.55240567 & 0.08957964 \\
    -45.5697 & 0.35795458 & 17 &  -70.6507 & 0.56070172 & 0.09320452 \\
    -45.5354 & 0.35832235 & 18 &  -70.5970 & 0.56128560 & 0.09346500 \\
    -45.3986 & 0.35981918 & 25 &  -70.3955 & 0.56356713 & 0.09447474 \\
    -45.3897 & 0.35992424 & 26 &  -70.3852 & 0.56370818 & 0.09453365 \\
    -45.3818 & 0.36012610 & 33 &  -70.4179 & 0.56373152 & 0.09448264 \\
    -45.3883 & 0.36008321 & 34 &  -70.4385 & 0.56359695 & 0.09440758 \\
    -45.5011 & 0.35919413 & 41 &  -70.7501 & 0.56134446 & 0.09321844 \\
    -45.5300 & 0.35896001 & 42 &  -70.8307 & 0.56075769 & 0.09291273 \\
    -45.9186 & 0.35588084 & 49 &  -71.8262 & 0.55354878 & 0.08922336 \\
    -46.0222 & 0.35509125 & 50 &  -72.0873 & 0.55171848 & 0.08829714 \\
    -47.7700 & 0.34196958 & 57 &  -77.6102 & 0.51840035 & 0.07211381 \\
    -48.4531 & 0.33710504 & 58 &  -80.5261 & 0.50453203 & 0.06573723 \\
    -57.5453 & 0.29163357 & 61 & -127.5851 & 0.39053743 & 0.02433444 \\
    -75.2224 & 0.23772045 & 62 &           &            &            \\
    \multicolumn{6}{c}{$N=256$}   \\
    -52.9898 & 0.25871718 &  1 &  -81.8499 & 0.39800921 & 0.04510134 \\
    -49.8458 & 0.30507696 &  2 &  -77.3205 & 0.47343819 & 0.06272219 \\
    -48.5283 & 0.32364543 &  3 &  -75.2329 & 0.50438386 & 0.07188485 \\
    -47.7268 & 0.33375443 &  4 &  -73.9688 & 0.52124554 & 0.07756874 \\
    -47.1741 & 0.34015276 &  5 &  -73.1473 & 0.53168649 & 0.08135891 \\
    -46.7909 & 0.34449599 &  6 &  -72.5730 & 0.53874282 & 0.08405030 \\
    -46.5101 & 0.34763036 &  7 &  -72.1504 & 0.54380754 & 0.08605138 \\
    -45.9905 & 0.35331875 & 10 &  -71.3105 & 0.55321879 & 0.08997715 \\
    -45.8782 & 0.35452867 & 11 &  -71.1278 & 0.55521132 & 0.09083831 \\
    -45.4789 & 0.35877803 & 17 &  -70.4801 & 0.56213715 & 0.09391588 \\
    -45.4382 & 0.35920580 & 18 &  -70.4146 & 0.56282589 & 0.09422928 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    PSL & $T_1$ & BW & PSL & $T_1$ & $T_2$ \\\hline
    \multicolumn{6}{c}{$N=256$}   \\
    -45.1338 & 0.36238608 & 33 &  -69.8870 & 0.56812636 & 0.09671288 \\
    -45.1239 & 0.36248904 & 34 &  -69.8702 & 0.56829507 & 0.09679311 \\
    -45.0367 & 0.36340178 & 49 &  -69.7252 & 0.56976108 & 0.09748982 \\
    -45.0338 & 0.36343316 & 50 &  -69.7207 & 0.56980903 & 0.09751231 \\
    -45.0184 & 0.36361749 & 65 &  -69.7057 & 0.57003197 & 0.09760569 \\
    -45.0192 & 0.36361249 & 66 &  -69.7081 & 0.57001604 & 0.09759661 \\
    -45.0598 & 0.36325661 & 81 &  -69.8062 & 0.56923816 & 0.09718744 \\
    -45.0649 & 0.36321044 & 82 &  -69.8182 & 0.56914104 & 0.09713704 \\
    -45.2090 & 0.36191764 &  97 &  -70.1559 & 0.56640952 & 0.09572714 \\
    -45.2258 & 0.36176948 &  98 &  -70.1927 & 0.56610986 & 0.09557391 \\
    -45.8604 & 0.35649731 & 113 &  -71.7497 & 0.55437465 & 0.08957867 \\
    -45.9690 & 0.35565690 & 114 &  -72.0236 & 0.55244168 & 0.08860071 \\
    -47.7521 & 0.34220146 & 121 &  -77.5887 & 0.51868926 & 0.07221001 \\
    -48.4384 & 0.33729826 & 122 &  -80.5087 & 0.50477138 & 0.06581010 \\
    -49.6598 & 0.32955842 & 123 &  -84.9061 & 0.48564315 & 0.05755937 \\
    -52.3950 & 0.31552645 & 124 &  -97.2742 & 0.44980198 & 0.04321282 \\
    -57.5404 & 0.29171189 & 125 & -127.5766 & 0.39063247 & 0.02434591 \\
    -75.2198 & 0.23776312 & 126 &           &            &            \\
    \hline
  \end{tabular}
\begin{tabular}{ccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=16$}   \\
    1 & -123.5411 & 0.46234349 & 0.08532589 & 0.00383979 \\
    2 & -126.8612 & 0.52775336 & 0.10402439 & 0.00445106 \\
    3 & -139.6982 & 0.52842324 & 0.09683625 & 0.00327725 \\
    4 & -184.4643 & 0.48812533 & 0.07000579 & 0.00122350 \\
    \multicolumn{5}{c}{$N=32$}   \\
     1 & -111.2914 & 0.48789146 & 0.10190255 & 0.00587383 \\
     2 & -106.2566 & 0.57777833 & 0.14062538 & 0.00913933 \\
     4 & -103.5642 & 0.62791519 & 0.16785783 & 0.01175958 \\
     6 & -104.5802 & 0.63638807 & 0.17125663 & 0.01179316 \\
     8 & -109.4187 & 0.62617048 & 0.16077534 & 0.01001383 \\
    10 & -122.7876 & 0.59354961 & 0.13368903 & 0.00639419 \\
    12 & -183.7788 & 0.50541308 & 0.07525688 & 0.00135058 \\
    \multicolumn{5}{c}{$N=64$}   \\
     1 & -109.8657 & 0.49195085 & 0.10464069 & 0.00623671 \\
     2 & -104.2450 & 0.58503428 & 0.14635493 & 0.00998360 \\
     3 & -101.4864 & 0.62307521 & 0.16819815 & 0.01234090 \\
     4 &  -99.7548 & 0.64321714 & 0.18133089 & 0.01392259 \\
     8 &  -96.9105 & 0.67269969 & 0.20288762 & 0.01680003 \\
    12 &  -96.5387 & 0.67910680 & 0.20762695 & 0.01740466 \\
    16 &  -97.6285 & 0.67692080 & 0.20485386 & 0.01678964 \\
    20 & -100.1132 & 0.66655498 & 0.19472369 & 0.01501737 \\
    24 & -108.5172 & 0.63658864 & 0.16745070 & 0.01069552 \\
    28 & -184.2297 & 0.50823223 & 0.07617076 & 0.00137470 \\
    \multicolumn{5}{c}{$N=128$}   \\
     1 & -109.6461 & 0.49263623 & 0.10510199 & 0.00629771 \\
     2 & -103.9383 & 0.58625287 & 0.14731946 & 0.01012654 \\
     3 & -101.0514 & 0.62475296 & 0.16964226 & 0.01257316 \\
     5 &  -97.8776 & 0.65826062 & 0.19255774 & 0.01549060 \\
     8 &  -95.7137 & 0.67775832 & 0.20780252 & 0.01769238 \\
    16 &  -93.7793 & 0.69327123 & 0.22115690 & 0.01981642 \\
    24 &  -93.3277 & 0.69703418 & 0.22450828 & 0.02036492 \\
    32 &  -93.4757 & 0.69696073 & 0.22424522 & 0.02027796 \\
    40 &  -94.3096 & 0.69341036 & 0.22052778 & 0.01955028 \\
    48 &  -96.9214 & 0.68257760 & 0.20958226 & 0.01749684 \\
    56 & -108.3747 & 0.63816756 & 0.16849670 & 0.01080551 \\
    60 & -183.3738 & 0.50885869 & 0.07637560 & 0.00138011 \\
    \multicolumn{5}{c}{$N=256$}   \\
     1 & -109.6009 & 0.49278217 & 0.10519987 & 0.00631058 \\
     2 & -103.8792 & 0.58649819 & 0.14751268 & 0.01015498 \\
     3 & -100.9546 & 0.62510553 & 0.16994737 & 0.01262293 \\
     5 &  -97.7448 & 0.65881245 & 0.19306995 & 0.01557960 \\
     9 &  -95.0753 & 0.68231639 & 0.21173691 & 0.01832430 \\
    16 &  -93.4021 & 0.69515752 & 0.22305193 & 0.02017310 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    BW & PSL & $T_1$ & $T_2$ & $T_3$ \\\hline
    \multicolumn{5}{c}{$N=256$}   \\
     32 &  -92.2882 & 0.70296408 & 0.23038854 & 0.02145714 \\
     48 &  -91.9982 & 0.70497803 & 0.23232644 & 0.02180478 \\
     64 &  -91.9882 & 0.70521938 & 0.23252203 & 0.02183180 \\
     80 &  -92.2325 & 0.70403258 & 0.23126686 & 0.02158219 \\
     96 &  -93.0301 & 0.70006007 & 0.22715283 & 0.02078271 \\
    112 &  -96.8084 & 0.68345550 & 0.21033082 & 0.01761113 \\
    120 & -108.3432 & 0.63851296 & 0.16872662 & 0.01082979 \\
    121 & -113.5569 & 0.62340238 & 0.15584703 & 0.00900611 \\
    122 & -122.2881 & 0.60047029 & 0.13739256 & 0.00666873 \\
    123 & -137.3057 & 0.56676622 & 0.11270268 & 0.00407803 \\
    124 & -183.4675 & 0.50897719 & 0.07640434 & 0.00137999 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    BW & M1 & PSL & $T_3$ & $T_2$ & $T_1$ \\\hline
    \multicolumn{6}{c}{$N=16$}   \\
    1 & 2 & -88.6938 &            & 0.05521061 & 0.51538902           \\
    3 & 2 & -38.1280 &            &            & 0.31833319 \\
    \multicolumn{6}{c}{$N=32$}   \\
    1 & 2 &  -99.9654 & 0.01341575 & 0.18239336 & 0.66846507 \\
    1 & 3 &  -97.4502 & 0.01413180 & 0.18589731 & 0.67133344 \\
    1 & 4 &  -95.7020 & 0.01492392 & 0.18944923 & 0.67413635 \\
    1 & 5 &  -94.6655 & 0.01550992 & 0.19193768 & 0.67603997 \\
    2 & 2 & -110.7603 & 0.00593527 & 0.10260339 & 0.48907967 \\
    2 & 3 & -108.1992 & 0.00649528 & 0.10650410 & 0.49462063 \\
    2 & 4 & -107.1035 & 0.00655325 & 0.10662685 & 0.49461264 \\
    2 & 5 & -108.3540 & 0.00621402 & 0.10409494 & 0.49089871 \\
    3 & 2 &  -67.1669 &            & 0.10998202 & 0.60441596 \\
    3 & 2 &  -96.1783 & 0.01540915 & 0.20326779 & 0.68644850 \\
    3 & 3 &  -64.4870 &            & 0.11678818 & 0.61304248 \\
    3 & 3 &  -92.2755 & 0.01781209 & 0.21383004 & 0.69484998 \\
    3 & 4 &  -63.3695 &            & 0.11980060 & 0.61668811 \\
    3 & 4 &  -93.7494 & 0.01996593 & 0.22397766 & 0.70322575 \\
    3 & 5 &  -63.1539 &            & 0.10694341 & 0.59797732 \\
    3 & 5 &  -92.0095 & 0.02061689 & 0.22719387 & 0.70600992 \\
    4 & 2 &  -74.5582 &            & 0.06398674 & 0.47508009 \\
    4 & 3 &  -74.2131 &            & 0.06356937 & 0.47427016 \\
    4 & 4 &  -74.7596 &            & 0.06175519 & 0.47072688 \\
    4 & 5 &  -76.1593 &            & 0.05725707 & 0.46153755 \\
    5 & 2 &  -37.3162 &            &            & 0.40286142 \\
    5 & 2 &  -66.5169 &            & 0.11209911 & 0.60438838 \\
    5 & 3 &  -37.3280 &            &            & 0.40566197 \\
    5 & 3 &  -63.8679 &            & 0.11807869 & 0.61162118 \\
    5 & 4 &  -37.3174 &            &            & 0.40805017 \\
    5 & 4 &  -62.9651 &            & 0.11799712 & 0.61033320 \\
    5 & 5 &  -37.4167 &            &            & 0.40853552 \\
    5 & 5 &  -63.3256 &            & 0.11978609 & 0.61179204 \\
    6 & 2 &  -46.4761 &            &            & 0.31604603 \\
    6 & 3 &  -46.1026 &            &            & 0.32331246 \\
    6 & 4 &  -45.3760 &            &            & 0.32970336 \\
    6 & 5 &  -45.3631 &            &            & 0.33198737 \\
    7 & 2 &  -37.0456 &            &            & 0.40106369 \\
    7 & 3 &  -37.1953 &            &            & 0.40173710 \\
    7 & 4 &  -37.8312 &            &            & 0.39808337 \\
    7 & 5 &  -40.3229 &            &            & 0.38091424 \\
    \multicolumn{6}{c}{$N=128$}   \\
     9 & 10 & -86.8749 & 0.02803011 & 0.26317006 & 0.73484317 \\
    11 & 10 & -63.1817 &            & 0.10935022 & 0.59352882 \\
    13 & 10 & -41.0752 &            &            & 0.38327482 \\
    14 & 20 & -94.7618 & 0.01763535 & 0.20642264 & 0.67535053 \\
    15 & 20 & -85.4902 & 0.03024620 & 0.27270799 & 0.74228370 \\
    16 & 20 & -71.2893 &            & 0.08798582 & 0.54812749 \\
    16 & 20 & -93.9015 & 0.01840510 & 0.21119705 & 0.68093955 \\
    17 & 20 & -63.3924 &            & 0.11029726 & 0.59390519 \\
    18 & 20 & -45.9745 &            &            & 0.35147932 \\
    18 & 20 & -70.8694 &            & 0.08954170 & 0.55168569 \\
    19 & 20 & -41.5628 &            &            & 0.38134766 \\
    \hline
  \end{tabular}
\begin{tabular}{cccccc}\\
    \hline
    \hline
    BW & M1 & PSL & $T_3$ & $T_2$ & $T_1$ \\\hline
    \multicolumn{6}{c}{$N=128$}   \\
    20 & 20 & -45.7751 &            &            & 0.35315763 \\
    26 &  8 & -90.7448 & 0.01996045 & 0.22014430 & 0.69109271 \\
    28 &  8 & -69.0845 &            & 0.09172043 & 0.55645535 \\
    30 &  8 & -45.1061 &            &            & 0.35385726 \\
    31 &  2 & -86.7294 & 0.02488786 & 0.24887129 & 0.72207503 \\
    31 &  8 & -86.3809 & 0.02857646 & 0.26552287 & 0.73602786 \\
    31 & 16 & -85.3475 & 0.03003303 & 0.27133726 & 0.74059324 \\
    31 & 20 & -85.4643 & 0.02892136 & 0.26601945 & 0.73580759 \\
    33 &  2 & -66.0456 &            & 0.11169908 & 0.59724625 \\
    33 &  8 & -62.5410 &            & 0.10906247 & 0.59007419 \\
    33 & 16 & -62.7106 &            & 0.11016850 & 0.59238007 \\
    33 & 20 & -63.1082 &            & 0.10695289 & 0.58753822 \\
    35 &  2 & -40.3677 & \phantom{0.12345678}  & \phantom{0.12345678} & 0.36545360 \\
    35 &  8 & -41.3159 &            &          & 0.37486947 \\
    35 & 16 & -41.0938 &            &          & 0.37995017 \\
    35 & 20 & -40.4066 &            &          & 0.38442987 \\
    \hline
  \end{tabular}
